Charm Quark Contribution to K+ -> pi+ nu anti-nu at Next-to-Next-to-Leading Order

We calculate the complete NNLO QCD corrections to the charm contribution of the rare decay K+ -> pi+ nu nu-bar. We encounter several new features, which were absent in lower orders. We discuss them in detail and present the results for the 2-loop matching conditions of the Wilson coefficients, the 3-loop anomalous dimensions, and the 2-loop matrix elements of the relevant operators that enter the NNLO renormalization group analysis of the Z-penguin and the electroweak box contribution. The inclusion of the NNLO QCD corrections leads to a significant reduction of the theoretical uncertainty from 9.8% down to 2.4% in the relevant parameter Pc, implying the leftover scale uncertainties in BR(K+ -> pi+ nu nu-bar) and in the determination of |V_td|, sin(2 beta), and gamma from the K -> pi nu nu system to be 1.3%, 1.0%, 0.006, and 1.2 degrees, respectively. For the charm quark MSbar mass mc=(1.30+-0.05) GeV and |V_us|= 0.2248 the NLO value Pc=0.37+-0.06 is modified to Pc=0.38+-0.04 at the NNLO level with the latter error fully dominated by the uncertainty in mc. We present tables for Pc as a function of mc and alphas(MZ) and a very accurate analytic formula that summarizes these two dependences as well as the dominant theoretical uncertainties. Adding the recently calculated long-distance contributions we find BR(K+ -> pi+ nu nu-bar)=(8.0+-1.1)*10^-11 with the present uncertainties in mc and the Cabibbo-Kobayashi-Maskawa elements being the dominant individual sources in the quoted error. We also emphasize that improved calculations of the long-distance contributions to K+ -> pi+ nu nu-bar and of the isospin breaking corrections in the evaluation of the weak current matrix elements from K+ -> pi0 e+ nu would be valuable in order to increase the potential of the two golden K -> pi nu nu decays in the search for new physics.

==> BRmc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=BRmcfig.ps llx=0 lly=0 urx=360 ury=216 rwi=3600}
\put(1950,0){\makebox(0,0){\scalebox{1.0}{$\mc(\mc)$ [GeV]}}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\scalebox{1.0}{$\BR(\Ktopinunu)~~[10^{-11}]$}}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2950,200){\makebox(0,0){ 1.4}}%
\put(1950,200){\makebox(0,0){ 1.3}}%
\put(950,200){\makebox(0,0){ 1.2}}%
\put(400,1767){\makebox(0,0)[r]{ 9}}%
\put(400,1400){\makebox(0,0)[r]{ 8.5}}%
\put(400,1033){\makebox(0,0)[r]{ 8}}%
\put(400,667){\makebox(0,0)[r]{ 7.5}}%
\put(400,300){\makebox(0,0)[r]{ 7}}%
\end{picture}%
\endgroup
\endinput


==> BRmt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=BRmtfig.ps llx=0 lly=0 urx=360 ury=216 rwi=3600}
\put(1950,0){\makebox(0,0){\scalebox{1.0}{$\mtpole$ [GeV]}}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\scalebox{1.0}{$\BR(\Ktopinunu)~~[\GeV]$}}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 180}}%
\put(2450,200){\makebox(0,0){ 175}}%
\put(1450,200){\makebox(0,0){ 170}}%
\put(450,200){\makebox(0,0){ 165}}%
\put(400,1913){\makebox(0,0)[r]{ 8.6}}%
\put(400,1620){\makebox(0,0)[r]{ 8.4}}%
\put(400,1327){\makebox(0,0)[r]{ 8.2}}%
\put(400,1033){\makebox(0,0)[r]{ 8}}%
\put(400,740){\makebox(0,0)[r]{ 7.8}}%
\put(400,447){\makebox(0,0)[r]{ 7.6}}%
\end{picture}%
\endgroup
\endinput


==> NLO.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=NLOfig.ps llx=0 lly=0 urx=360 ury=216 rwi=3600}
\put(1975,0){\makebox(0,0){\scalebox{1.0}{$\muc$ [GeV]}}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\scalebox{1.0}{$\PcX$}}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 3}}%
\put(3081,200){\makebox(0,0){ 2.75}}%
\put(2713,200){\makebox(0,0){ 2.5}}%
\put(2344,200){\makebox(0,0){ 2.25}}%
\put(1975,200){\makebox(0,0){ 2}}%
\put(1606,200){\makebox(0,0){ 1.75}}%
\put(1238,200){\makebox(0,0){ 1.5}}%
\put(869,200){\makebox(0,0){ 1.25}}%
\put(500,200){\makebox(0,0){ 1}}%
\put(450,2060){\makebox(0,0)[r]{ 0.42}}%
\put(450,1708){\makebox(0,0)[r]{ 0.4}}%
\put(450,1356){\makebox(0,0)[r]{ 0.38}}%
\put(450,1004){\makebox(0,0)[r]{ 0.36}}%
\put(450,652){\makebox(0,0)[r]{ 0.34}}%
\put(450,300){\makebox(0,0)[r]{ 0.32}}%
\end{picture}%
\endgroup
\endinput


==> NNLO.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=NNLOfig.ps llx=0 lly=0 urx=360 ury=216 rwi=3600}
\put(1975,0){\makebox(0,0){\scalebox{1.0}{$\muc$ [GeV]}}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\scalebox{1.0}{$\PcX$}}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 3}}%
\put(3081,200){\makebox(0,0){ 2.75}}%
\put(2713,200){\makebox(0,0){ 2.5}}%
\put(2344,200){\makebox(0,0){ 2.25}}%
\put(1975,200){\makebox(0,0){ 2}}%
\put(1606,200){\makebox(0,0){ 1.75}}%
\put(1238,200){\makebox(0,0){ 1.5}}%
\put(869,200){\makebox(0,0){ 1.25}}%
\put(500,200){\makebox(0,0){ 1}}%
\put(450,2060){\makebox(0,0)[r]{ 0.42}}%
\put(450,1708){\makebox(0,0)[r]{ 0.4}}%
\put(450,1356){\makebox(0,0)[r]{ 0.38}}%
\put(450,1004){\makebox(0,0)[r]{ 0.36}}%
\put(450,652){\makebox(0,0)[r]{ 0.34}}%
\put(450,300){\makebox(0,0)[r]{ 0.32}}%
\end{picture}%
\endgroup
\endinput


==> Pcas.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=Pcasfig.ps llx=0 lly=0 urx=360 ury=216 rwi=3600}
\put(1975,0){\makebox(0,0){\scalebox{1.0}{$\as(\MZ)$}}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\scalebox{1.0}{$\PcX$}}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3081,200){\makebox(0,0){ 0.122}}%
\put(2344,200){\makebox(0,0){ 0.12}}%
\put(1606,200){\makebox(0,0){ 0.118}}%
\put(869,200){\makebox(0,0){ 0.116}}%
\put(450,2060){\makebox(0,0)[r]{ 0.4}}%
\put(450,1620){\makebox(0,0)[r]{ 0.39}}%
\put(450,1180){\makebox(0,0)[r]{ 0.38}}%
\put(450,740){\makebox(0,0)[r]{ 0.37}}%
\put(450,300){\makebox(0,0)[r]{ 0.36}}%
\end{picture}%
\endgroup
\endinput


==> Pcmc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=Pcmcfig.ps llx=0 lly=0 urx=360 ury=216 rwi=3600}
\put(1975,0){\makebox(0,0){\scalebox{1.0}{$\mc(\mc)$ [GeV]}}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\scalebox{1.0}{$\PcX$}}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2958,200){\makebox(0,0){ 1.4}}%
\put(1975,200){\makebox(0,0){ 1.3}}%
\put(992,200){\makebox(0,0){ 1.2}}%
\put(450,2060){\makebox(0,0)[r]{ 0.5}}%
\put(450,1708){\makebox(0,0)[r]{ 0.45}}%
\put(450,1356){\makebox(0,0)[r]{ 0.4}}%
\put(450,1004){\makebox(0,0)[r]{ 0.35}}%
\put(450,652){\makebox(0,0)[r]{ 0.3}}%
\put(450,300){\makebox(0,0)[r]{ 0.25}}%
\end{picture}%
\endgroup
\endinput

